Formal Runtime Error Detection During Development in the Automotive Industry

Modern automotive software is highly complex and consists of millions lines of code. For safety-relevant automotive software, it is recommended to use sound static program analysis to prove the absence of runtime errors. However, the analysis is often perceived as burdensome by developers because it runs for a long time and produces many false alarms. If the analysis is performed on the integrated software system, there is a scalability problem, and the analysis is only possible at a late stage of development. If the analysis is performed on individual modules instead, this is possible at an early stage of development, but the usage context of modules is missing, which leads to too many false alarms. In this case study, we present how automatically inferred contracts add context to module-level analysis. Leveraging these contracts with an off-the-shelf tool for abstract interpretation makes module-level analysis more precise and more scalable. We evaluate this framework quantitatively on industrial case studies from different automotive domains. Additionally, we report on our qualitative experience for the verification of large-scale embedded software projects.

==> figAbstractDomain.tex <==
\begin{tikzpicture}[		
    ->,
    very thick,
    >=stealth',
    node distance=15mm and 45mm,
    lbl/.style={
       align=center
    },
    elem/.style={
        rectangle,
        rounded corners,
        draw=black, 
        very thick,
        text centered,
        minimum height=10mm,
        minimum width=22mm,
    }
]
\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]

\node[elem, bottom color=myGreen!50, top color=white, align=center] (concreteBefore) {Concrete\\Domain\\\emph{int}};
\node[elem, below=of concreteBefore,bottom color=myBlue!50, top color=white, align=center] (abstractBefore) {Abstract\\Domain\\\emph{zero domain}};

\node[elem, right=of concreteBefore, bottom color=myGreen!50, top color=white, align=center] (concreteAfter) {Concrete\\Domain\\\emph{int}};
\node[elem, below=of concreteAfter, bottom color=myBlue!50, top color=white, align=center] (abstractAfter) {Abstract\\Domain\\\emph{zero domain}};

\draw[very thick] (concreteBefore) -- node[above] {Operational Semantics} node[below] {\emph{int addition}} (concreteAfter);
\draw[very thick] (abstractBefore) -- node[above] {Abstract Semantics} node[below] {\emph{zero domain addition}} (abstractAfter);
\draw[very thick, dotted] (concreteBefore) -- node[left] {Abstraction} node[right] {\footnotesize{$\text{\emph{value}} \rightarrow \begin{cases}
    {=} 0     & \text{if \emph{value}} = 0 \\
    {\neq} 0  & \text{otherwise}
\end{cases}$}} (abstractBefore);
\draw[very thick, dotted] (abstractAfter) -- node[left] {Concretization} node[right] {\footnotesize{$\text{\emph{value}} \rightarrow \begin{cases}
    0                       & \text{if \emph{value}} = {=} 0 \\
    \text{any int} \neq 0   & \text{if \emph{value}} = {\neq} 0 \\
    \text{any int}          & \text{otherwise}
\end{cases}$}} (concreteAfter);
\end{tikzpicture}

==> figLattice.tex <==
\begin{tikzpicture}[		
    ->,
    >=stealth',
    node distance=7.5mm and 7.5mm,
    lbl/.style={
       align=center
    },
    elem/.style={
        text centered,
    }
]
\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]

\node[] (bot) {$\bot$};
\node[above of=bot, left of=bot] (left) {${=}0$};
\node[above of=bot, right of=bot] (right) {${\neq}0$};
\node[above of=bot, above of=bot] (top) {$\top$};

\draw[] (bot) -- (left);
\draw[] (bot) -- (right);
\draw[] (left) -- (top);
\draw[] (right) -- (top);
\end{tikzpicture}

==> figOverview.tex <==
\begin{tikzpicture}[		
    ->,
    very thick,
    >=stealth',
    node distance=5mm and 20mm,
    lbl/.style={
       align=center
    },
    elem/.style={
        rectangle,
        draw=black, 
        very thick,
        text centered,
        minimum height=10mm,
    }
]
\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
\node[elem, bottom color=gray!50, top color=white,minimum height=10mm, minimum width=16mm, align=center] (std) {Interface\\Description};
\node[elem, below=of std,bottom color=gray!50, top color=white,minimum height=10mm, minimum width=16mm, align=center] (code) {Source\\Code};
\node[elem, rounded corners, right=of code, bottom color=purple!50, top color=white, minimum height=10mm, minimum width=18mm, align=center] (prepare) {Generate\\Harness};
\node[elem, rounded corners, above=of prepare, bottom color=purple!50, top color=white, minimum height=10mm, minimum width=18mm, top color=white, align=center] (contracts) {Infer\\Contracts};
%\node[xshift=-1mm] at ($(std)!.5!(contracts)$) {\large\(\mathbf{\vee}\)};
\node[elem,right=of contracts, bottom color=orange!50, top color=white,minimum height=10mm, minimum width=16mm, align=center,xshift=5mm] (db) {Database};
\node[elem, rounded corners, below=of db, bottom color=myGreen!50, align=center, top color=white,minimum height=10mm, minimum width=16mm] (astree) {Run\\\Astree};
\node[elem, rounded corners, right=of astree, bottom color=purple!50, top color=white,minimum height=10mm, minimum width=16mm, align=center] (results) {Process\\Report};
\node[elem,below=of code,minimum height=10mm, minimum width=16mm, align=center,opacity=0] (left) {};
\node[elem,below=of results,minimum height=10mm, minimum width=16mm, align=center,opacity=0] (right) {};
\node[elem,bottom color=gray!50, top color=white,minimum height=10mm, minimum width=16mm, align=center] (output) at ($ (left) !.5! (right) $) {Output};

\draw[very thick] (code) -- node[above] {code} (prepare);
\draw[very thick] (prepare) -- (astree);
\draw[very thick] (std) -- node[above] {value} node[below] {ranges} (contracts);
\draw[very thick] (astree) -- node[above] {report} (results);
\draw[very thick] (db) -- (contracts);
\draw[very thick] (contracts) -- node[left] {inferred} node[right] {contracts} (prepare);
\draw[very thick, rounded corners] (output) -| node[below right] {fixes by developers} (code);
\draw[very thick, rounded corners] (results.north) |- node[above left, xshift=0.25cm] {postconditions} (db.east);
\draw[very thick, rounded corners] (results.south) |- node[below left] {results}(output.east);

\node[rectangle split,rectangle split parts=3,rectangle split draw splits=true,draw=black,very thick,bottom color=white,top color=white,minimum height=10mm, minimum width=10mm] (harness) at ($ (code) !.5! (results) $) [align=center]{Stubs\nodepart{two}Code\nodepart{three}Driver};

\node[elem,above=of results, opacity=0,minimum height=10mm, minimum width=16mm] (hidden) {};
\begin{pgfonlayer}{background}
\draw [-, rectangle,rounded corners,myBlue,fill=myBlueBackground!50]
([xshift=-4mm,yshift=1mm]contracts.north west) 
-- ([xshift=4mm,yshift=1mm]hidden.north east)
-- ([xshift=4mm,yshift=-3mm]results.south east)
-- ([xshift=-4mm,yshift=-3mm]prepare.south west)
-- cycle;
\end{pgfonlayer}

\node[elem,left=of code, opacity=0,minimum height=10mm, minimum width=16mm] (hidden2) {};
\includegraphics[scale=0.15,trim=25cm 19cm 0 0]{dev2.png}
\end{tikzpicture}
